An Information-theoretic Framework for the Lossy Compression of Link Streams

Graph compression is a data analysis technique that consists in the replacement of parts of a graph by more general structural patterns in order to reduce its description length. It notably provides interesting exploration tools for the study of real, large-scale, and complex graphs which cannot be grasped at first glance. This article proposes a framework for the compression of temporal graphs, that is for the compression of graphs that evolve with time. This framework first builds on a simple and limited scheme, exploiting structural equivalence for the lossless compression of static graphs, then generalises it to the lossy compression of link streams, a recent formalism for the study of temporal graphs. Such generalisation relies on the natural extension of (bidimensional) relational data by the addition of a third temporal dimension. Moreover, we introduce an information-theoretic measure to quantify and to control the information that is lost during compression, as well as an algebraic characterisation of the space of possible compression patterns to enhance the expressiveness of the initial compression scheme. These contributions lead to the definition of a combinatorial optimisation problem, that is the Lossy Multistream Compression Problem, for which we provide an exact algorithm.

==> fig/algo_branching.tex <==

\begin{tikzpicture}[scale=0.5]

  \tikzboldtrue
  \coordinate (pos) at (6,5);
  \tikzpart{12345}{p1234}
  \node [font=\LARGE, align=right] at ($(pos) - (3,0)$) {$\{X\} \; =$};

  \coordinate (pos) at (0,2);
  \tikzpart{1-2345}{p1}
  \node [font=\LARGE, align=right] at ($(pos) - (3.25,0)$) {$\hatfrakC(\{X\}) \; = \; \bigg\{ \;$};
  \node [font=\LARGE] at ($(pos) + (0,0.9)$) {$\calX_1$};

  \coordinate (pos) at (4,2);
  \tikzpart{12-345}{p2}
  \node [font=\LARGE] at ($(pos) + (-0.25,0.9)$) {$\calX_2$};

  \coordinate (pos) at (8,2);
  \tikzpart{123-45}{p3}
  \node [font=\LARGE] at ($(pos) + (0.25,0.9)$) {$\calX_3$};

  \coordinate (pos) at (12,2);
  \tikzpart{1234-5}{p4}
  \node [font=\LARGE, align=left] at ($(pos) + (1.75,0)$) {$\; \bigg\}$};
  \node [font=\LARGE] at ($(pos) + (0,0.9)$) {$\calX_4$};

  \coordinate (pos) at (-4,0);
  \node [font=\LARGE, align=right] at ($(pos) + (0,0)$) {$\{\{X\}\}$};
  \node [font=\LARGE, align=center] at ($(pos) + (2,0)$) {$\cup$};

  \coordinate (pos) at (0,0);
  \tikzpart{-}{p1b}
  \node [font=\LARGE, align=center] at ($(pos) + (0,0)$) {$\hatfrakR(\calX_1)$};
  \node [font=\LARGE, align=center] at ($(pos) + (2,0)$) {$\cup$};

  \coordinate (pos) at (4,0);
  \tikzpart{-}{p2b}
  \node [font=\LARGE, align=center] at ($(pos) + (0,0)$) {$\hatfrakR(\calX_2)$};
  \node [font=\LARGE, align=center] at ($(pos) + (2,0)$) {$\cup$};

  \coordinate (pos) at (8,0);
  \tikzpart{-}{p3b}
  \node [font=\LARGE, align=center] at ($(pos) + (0,0)$) {$\hatfrakR(\calX_3)$};
  \node [font=\LARGE, align=center] at ($(pos) + (2,0)$) {$\cup$};

  \coordinate (pos) at (12,0);
  \tikzpart{-}{p4b}
  \node [font=\LARGE, align=center] at ($(pos) + (0,0)$) {$\hatfrakR(\calX_4)$};
  \node [font=\LARGE, align=left] at ($(pos) + (3,0)$) {$\quad = \quad \hatfrakP(\{X\})$};


  \draw[toPartition] (p1234) -- (p1);
  \draw[toPartition] (p1234) -- (p2);
  \draw[toPartition] (p1234) -- (p3);
  \draw[toPartition] (p1234) -- (p4);


  \draw[toPart] (p1) -- (p1b);
  \draw[toPart] (p2) -- (p2b);
  \draw[toPart] (p3) -- (p3b);
  \draw[toPart] (p4) -- (p4b);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fig/algo_recursion.tex <==
\begin{tikzpicture}[scale=0.5]

  \tikzboldtrue
  \coordinate (pos) at (0,2);
  \tikzpart{12-345+}{p1}
  \node [font=\LARGE, align=right] at ($(p1p1) - (1.8,0)$) {$\{X_1\} \; = \;$};
  \node [font=\LARGE, align=center] at ($(p1p1) - (0,2.5)$) {$\calX^*_{X_1} \; \in \; \hatfrakP^*(X_1)$};

  \coordinate (pos) at (4,2);
  \tikzpart{12+345}{p2}
  \node [font=\LARGE, align=left] at ($(p2p3) + (2.1,0)$) {$\; = \; \{X_2\}$};
  \node [font=\LARGE, align=center] at ($(p2p3) - (0,2.5)$) {$\calX^*_{X_2} \; \in \; \hatfrakP^*(X_2)$};

  \node [font=\LARGE, align=center] at ($0.5*(p1p1) + 0.5*(p2p3) - (0,2.5)$) {$\cup$};

  \node [font=\LARGE, align=left] at ($(p2p3) - (-4.5,2.5)$) {$\quad = \quad \calX^* \; \in \; \hatfrakR^*(\calX)$};

  \coordinate (pos) at (2,5);
  \tikzpart{12-345}{p12}
  \node [font=\LARGE, align=right] at ($(pos) - (2.5,0)$) {$\calX \; =$};

  \draw[toPart] (p12p1) -- (p1p1);
  \draw[toPart] (p12p3) -- (p2p3);

  \draw[toPartition] (p1p1) -- ++(0,-2);
  \draw[toPartition] (p2p3) -- ++(0,-2);

  
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fig/data_arbitrary.tex <==
\begin{tikzpicture}[scale=0.5]

  \coordinate (pos) at (0,0);
  \tikzpart{1234}{p1234}

  \coordinate (pos) at (-1.25,-2);
  \tikzpart{123}{p123}

  \coordinate (pos) at (2.5,-4);
  \tikzpart{34}{p34}

  \coordinate (pos) at (-3.75,-6);
  \tikzpart{1}{p1}

  \coordinate (pos) at (-1.25,-6);
  \tikzpart{2}{p2}

  \coordinate (pos) at (1.25,-6);
  \tikzpart{3}{p3}

  \coordinate (pos) at (3.75,-6);
  \tikzpart{4}{p4}

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l1234i1) at ($(p1234i1) - (0,0.75)$) {};
  \draw [toInLink] (p1234i1) -- (l1234i1);
  \draw [toOutLink] (l1234i1) -- (p123);
  \draw [toOutLink] (l1234i1) to [bend left=45] (p4);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l1234i4) at ($(p1234i4) - (0,2.25)$) {};
  \draw [toInLink] (p1234i4) -- (l1234i4);
  \draw [toOutLink] (l1234i4) to [bend right=20] (p1);
  \draw [toOutLink] (l1234i4) to [bend right=20] (p2);
  \draw [toOutLink] (l1234i4) -- (p34);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l123) at ($(p123) - (0,1.5)$) {};
  \draw [toInLink] (p123) -- (l123);
  \draw [toOutLink] (l123) -- (p1);
  \draw [toOutLink] (l123) -- (p2);
  \draw [toOutLink] (l123) -- (p3);
  
  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l34) at ($(p34p1) - (0,0.75)$) {};
  \draw [toInLink] (p34p1) -- (l34);
  \draw [toOutLink] (l34) -- (p3);
  \draw [toOutLink] (l34) -- (p4);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fig/data_bidimentional.tex <==
\begin{tikzpicture}[scale=0.5]

  \coordinate (pos) at (0,4.5);
  \tikzpart{12}{p12}

  \coordinate (pos) at (-2,3.25);
  \tikzpart{1}{p1}

  \coordinate (pos) at (2,3.25);
  \tikzpart{2}{p2}

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l12) at ($(p12p1) - (0,0.75)$) {};
  \draw [toInLink] (p12p1) -- (l12);
  \draw [toOutLink] (l12) -- (p1);
  \draw [toOutLink] (l12) -- (p2);

  
  \coordinate (pos) at (-4.5,0);
  \tikzpart{12}{p34}

  \coordinate (pos) at (-3.25,2);
  \tikzpart{1}{p3}

  \coordinate (pos) at (-3.25,-2);
  \tikzpart{2}{p4}

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l34) at ($(p34p1) + (0.75,0)$) {};
  \draw [toInLink] (p34p1) -- (l34);
  \draw [toOutLink] (l34) -- (p3);
  \draw [toOutLink] (l34) -- (p4);


  \coordinate (pos11) at (-2,2);
  \draw [blue, thick, densely dashed] ($(pos11) + (-0.5,-0.5)$) rectangle ($(pos11) + (0.5,0.5)$);
  \node [blue] (p11i11) at ($(pos11) + (0,0)$) {$(1,1)$};

  \coordinate (pos112) at (-2,0);
  \draw [blue, thick, densely dashed] ($(pos112) + (-0.5,-1)$) rectangle ($(pos112) + (0.5,1)$);
  \node [blue] (p112i21) at ($(pos112) + (0,0.5)$) {$(1,1)$};
  \node [blue] (p112i11) at ($(pos112) + (0,-0.5)$) {$(2,1)$};

  \coordinate (pos12) at (-2,-2);
  \draw [blue, thick, densely dashed] ($(pos12) + (-0.5,-0.5)$) rectangle ($(pos12) + (0.5,0.5)$);
  \node [blue] (p12i12) at ($(pos12) + (0,0)$) {$(2,1)$};

  \coordinate (pos121) at (0,2);
  \draw [thick, densely dashed] ($(pos121) + (-1,-0.5)$) rectangle ($(pos121) + (1,0.5)$);
  \node (p121i11) at ($(pos121) + (-0.5,0)$) {$(1,1)$};
  \node (p121i21) at ($(pos121) + (0.5,0)$) {$(1,2)$};

  \coordinate (pos1212) at (0,0);
  \draw [blue, thick, densely dashed] ($(pos1212) + (-1,-1)$) rectangle ($(pos1212) + (1,1)$);
  \node [blue] (p1212i11) at ($(pos1212) + (-0.5,0.5)$) {$(1,1)$};
  \node [blue] (p1212i21) at ($(pos1212) + (0.5,0.5)$) {$(1,2)$};
  \node [blue] (p1212i12) at ($(pos1212) + (-0.5,-0.5)$) {$(2,1)$};
  \node [blue] (p1212i22) at ($(pos1212) + (0.5,-0.5)$) {$(2,2)$};

  \coordinate (pos122) at (0,-2);
  \draw [thick, densely dashed] ($(pos122) + (-1,-0.5)$) rectangle ($(pos122) + (1,0.5)$);
  \node (p122i11) at ($(pos122) + (-0.5,0)$) {$(2,1)$};
  \node (p122i21) at ($(pos122) + (0.5,0)$) {$(2,2)$};

  \coordinate (pos21) at (2,2);
  \draw [thick, densely dashed] ($(pos21) + (-0.5,-0.5)$) rectangle ($(pos21) + (0.5,0.5)$);
  \node (p21i21) at ($(pos21) + (0,0)$) {$(1,2)$};

  \coordinate (pos212) at (2,0);
  \draw [blue, thick, densely dashed] ($(pos212) + (-0.5,-1)$) rectangle ($(pos212) + (0.5,1)$);
  \node [blue] (p212i21) at ($(pos212) + (0,0.5)$) {$(1,2)$};
  \node [blue] (p212i11) at ($(pos212) + (0,-0.5)$) {$(2,2)$};

  \coordinate (pos22) at (2,-2);
  \draw [thick, densely dashed] ($(pos22) + (-0.5,-0.5)$) rectangle ($(pos22) + (0.5,0.5)$);
  \node (p22i22) at ($(pos22) + (0,0)$) {$(2,2)$};


  
  
  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l121) at ($(pos121) + (0,0.75)$) {};
  \draw [toInLink] ($(pos121) + (0,0.5)$) -- (l121);
  \draw [toOutLink] (l121) to [bend right=10] ($(pos11) + (0.5,0.5)$);
  \draw [toOutLink] (l121) to [bend left=10] ($(pos21) + (-0.5,0.5)$);

  \node [blue, draw, circle, thick, minimum width=2pt, inner sep=0pt] (l1212a) at ($(pos1212) + (0,1.25)$) {};
  \draw [blue, toInLink] ($(pos1212) + (0,1)$) -- (l1212a);
  \draw [blue, toOutLink] (l1212a) to [bend right=10] ($(pos112) + (0.5,1)$);
  \draw [blue, toOutLink] (l1212a) to [bend left=10] ($(pos212) + (-0.5,1)$);

  % \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l122) at ($(pos122) - (0,0.75)$) {};
  % \draw [toInLink] ($(pos122) - (0,0.5)$) -- (l122);
  % \draw [toOutLink] (l122) to [bend left=10] ($(pos12) - (-0.5,0.5)$);
  % \draw [toOutLink] (l122) to [bend right=10] ($(pos22) - (0.5,0.5)$);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l122) at ($(pos122) + (0,0.75)$) {};
  \draw [toInLink] ($(pos122) + (0,0.5)$) -- (l122);
  \draw [toOutLink] (l122) to [bend right=10] ($(pos12) + (0.5,0.5)$);
  \draw [toOutLink] (l122) to [bend left=10] ($(pos22) + (-0.5,0.5)$);


  \node [blue, draw, circle, thick, minimum width=2pt, inner sep=0pt] (l112) at ($(pos112) - (0.75,0)$) {};
  \draw [blue, toInLink] ($(pos112) - (0.5,0)$) -- (l112);
  \draw [blue, toOutLink] (l112) to [bend left=10] ($(pos11) - (0.5,0.5)$);
  \draw [blue, toOutLink] (l112) to [bend right=10] ($(pos12) - (0.5,-0.5)$);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l1212b) at ($(pos1212) - (1.25,0)$) {};
  \draw [toInLink] ($(pos1212) - (1,0)$) -- (l1212b);
  \draw [toOutLink] (l1212b) to [bend left=10] ($(pos121) - (1,0.5)$);
  \draw [toOutLink] (l1212b) to [bend right=10] ($(pos122) - (1,-0.5)$);
  
  % \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l212) at ($(pos212) + (0.75,0)$) {};
  % \draw [toInLink] ($(pos212) + (0.5,0)$) -- (l212);
  % \draw [toOutLink] (l212) to [bend right=10] ($(pos21) + (0.5,-0.5)$);
  % \draw [toOutLink] (l212) to [bend left=10] ($(pos22) + (0.5,0.5)$);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l212) at ($(pos212) - (0.75,0)$) {};
  \draw [toInLink] ($(pos212) - (0.5,0)$) -- (l212);
  \draw [toOutLink] (l212) to [bend left=10] ($(pos21) - (0.5,0.5)$);
  \draw [toOutLink] (l212) to [bend right=10] ($(pos22) - (0.5,-0.5)$);


  \node at (4.25,0) {\LARGE $\longrightarrow$};

  \coordinate (posbis) at (7,0);
  \draw [blue, thick, densely dashed] ($(posbis) + (-1,-1)$) rectangle ($(posbis) + (1,1)$);
  \draw [blue, thick, densely dashed] ($(posbis) + (-1,0)$) -- ($(posbis) + (0,0)$);
  \draw [blue, thick, densely dashed] ($(posbis) + (0,-1)$) -- ($(posbis) + (0,1)$);
  \node [blue] (pbi11) at ($(posbis) + (-0.5,0.5)$) {$(1,1)$};
  \node [blue] (pbi21) at ($(posbis) + (0.5,0.5)$) {$(1,2)$};
  \node [blue] (pbi12) at ($(posbis) + (-0.5,-0.5)$) {$(2,1)$};
  \node [blue] (pbi22) at ($(posbis) + (0.5,-0.5)$) {$(2,2)$};

\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fig/data_hierarchical.tex <==
\begin{tikzpicture}[scale=0.5]

  \coordinate (pos) at (0,0);
  \tikzpart{1234}{p1234}

  \coordinate (pos) at (-1.5,-4);
  \tikzpart{12}{p12}

  \coordinate (pos) at (1.5,-4);
  \tikzpart{34}{p34}

  \coordinate (pos) at (-2.25,-6);
  \tikzpart{1}{p1}

  \coordinate (pos) at (-0.75,-6);
  \tikzpart{2}{p2}

  \coordinate (pos) at (0.75,-6);
  \tikzpart{3}{p3}

  \coordinate (pos) at (2.25,-6);
  \tikzpart{4}{p4}

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l1234) at ($(p1234) - (0,1.5)$) {};
  \draw [toInLink] (p1234) -- (l1234);
  \draw [toOutLink] (l1234) -- (p12);
  \draw [toOutLink] (l1234) -- (p34);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l12) at ($(p12p1) - (0,0.75)$) {};
  \draw [toInLink] (p12p1) -- (l12);
  \draw [toOutLink] (l12) -- (p1);
  \draw [toOutLink] (l12) -- (p2);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l34) at ($(p34p1) - (0,0.75)$) {};
  \draw [toInLink] (p34p1) -- (l34);
  \draw [toOutLink] (l34) -- (p3);
  \draw [toOutLink] (l34) -- (p4);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fig/data_ordered.tex <==
\begin{tikzpicture}[scale=0.5]

  \coordinate (pos) at (0,0);
  \tikzpart{1234}{p1234}

  \coordinate (pos) at (-1.5,-2);
  \tikzpart{123}{p123}

  \coordinate (pos) at (1.5,-2);
  \tikzpart{234}{p234}

  \coordinate (pos) at (-2.5,-4);
  \tikzpart{12}{p12}

  \coordinate (pos) at (0,-4);
  \tikzpart{23}{p23}

  \coordinate (pos) at (2.5,-4);
  \tikzpart{34}{p34}

  \coordinate (pos) at (-3.75,-6);
  \tikzpart{1}{p1}

  \coordinate (pos) at (-1.25,-6);
  \tikzpart{2}{p2}

  \coordinate (pos) at (1.25,-6);
  \tikzpart{3}{p3}

  \coordinate (pos) at (3.75,-6);
  \tikzpart{4}{p4}

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l1234i1) at ($(p1234i1) - (0,0.75)$) {};
  \draw [toInLink] (p1234i1) -- (l1234i1);
  \draw [toOutLink] (l1234i1) -- (p234);
  \draw [toOutLink] (l1234i1) to [bend right=45] (p1);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l1234) at ($(p1234) - (0,2)$) {};
  \draw [toInLink] (p1234) -- (l1234);
  \draw [toOutLink] (l1234) to [bend left=10] (p12);
  \draw [toOutLink] (l1234) to [bend right=10] (p34);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l1234i4) at ($(p1234i4) - (0,0.75)$) {};
  \draw [toInLink] (p1234i4) -- (l1234i4);
  \draw [toOutLink] (l1234i4) -- (p123);
  \draw [toOutLink] (l1234i4) to [bend left=45] (p4);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l123i1) at ($(p123i1) - (0,0.75)$) {};
  \draw [toInLink] (p123i1) -- (l123i1);
  \draw [toOutLink] (l123i1) to [bend right=45] (p1);
  \draw [toOutLink] (l123i1) -- (p23);
  
  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l123i3) at ($(p123i3) - (0,0.75)$) {};
  \draw [toInLink] (p123i3) -- (l123i3);
  \draw [toOutLink] (l123i3) -- (p12);
  \draw [toOutLink] (l123i3) to [bend left=45] (p3);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l234i1) at ($(p234i1) - (0,0.75)$) {};
  \draw [toInLink] (p234i1) -- (l234i1);
  \draw [toOutLink] (l234i1) to [bend right=45] (p2);
  \draw [toOutLink] (l234i1) -- (p34);
  
  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l234i3) at ($(p234i3) - (0,0.75)$) {};
  \draw [toInLink] (p234i3) -- (l234i3);
  \draw [toOutLink] (l234i3) -- (p23);
  \draw [toOutLink] (l234i3) to [bend left=45] (p4);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l12) at ($(p12p1) - (0,0.75)$) {};
  \draw [toInLink] (p12p1) -- (l12);
  \draw [toOutLink] (l12) -- (p1);
  \draw [toOutLink] (l12) -- (p2);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l23) at ($(p23p1) - (0,0.75)$) {};
  \draw [toInLink] (p23p1) -- (l23);
  \draw [toOutLink] (l23) -- (p2);
  \draw [toOutLink] (l23) -- (p3);

  \node [draw, circle, thick, minimum width=2pt, inner sep=0pt] (l34) at ($(p34p1) - (0,0.75)$) {};
  \draw [toInLink] (p34p1) -- (l34);
  \draw [toOutLink] (l34) -- (p3);
  \draw [toOutLink] (l34) -- (p4);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fig/figBinaryGraph.tex <==

\begin{tikzpicture}[scale=0.65]

  \node [align=center] (graph) at (0,-0.25) {
    \begin{tikzpicture}
      \tikzPrintSimpleCoord
      
      \node [mynode] (v1) at (c1) {$v_1$};
      \node [mynode] (v2) at (c2) {$v_2$};
      \node [mynode] (v3) at (c3) {$v_3$};
      \node [mynode] (v4) at (c4) {$v_4$};
      \node [mynode] (v5) at (c5) {$v_5$};

      \tikzPrintSEdge{v1}{v4}{2}
      \tikzPrintSEdge{v2}{v4}{2}
      \tikzPrintSEdge{v3}{v4}{2}
      \tikzPrintSEdge{v1}{v5}{2}
      \tikzPrintSEdge{v2}{v5}{2}
      \tikzPrintSEdge{v3}{v5}{2}

      \tikzPrintSEdge{v4}{v1}{2}
      \tikzPrintSEdge{v4}{v2}{2}
      \tikzPrintSEdge{v4}{v3}{2}
      \tikzPrintSEdge{v5}{v1}{2}
      \tikzPrintSEdge{v5}{v2}{2}
      \tikzPrintSEdge{v5}{v3}{2}

      \tikzPrintSEdge{v4}{v5}{2}
      \tikzPrintSEdge{v5}{v4}{2}
      \tikzPrintSLoop{v4}{2}{3}
      \tikzPrintSLoop{v5}{2}{3}
    \end{tikzpicture}
  };

  
  \node [align=center] (matrix) at (7,0) {
    \begin{tikzpicture}[scale=0.8]

      \tikzPrintLabels

      \tikzPrintWhiteCell{0}{4}
      \tikzPrintWhiteCell{1}{4}
      \tikzPrintWhiteCell{2}{4}
      \tikzPrintBlackCell{3}{4}
      \tikzPrintBlackCell{4}{4}

      \tikzPrintWhiteCell{0}{3}
      \tikzPrintWhiteCell{1}{3}
      \tikzPrintWhiteCell{2}{3}
      \tikzPrintBlackCell{3}{3}
      \tikzPrintBlackCell{4}{3}

      \tikzPrintWhiteCell{0}{2}
      \tikzPrintWhiteCell{1}{2}
      \tikzPrintWhiteCell{2}{2}
      \tikzPrintBlackCell{3}{2}
      \tikzPrintBlackCell{4}{2}

      \tikzPrintBlackCell{0}{1}
      \tikzPrintBlackCell{1}{1}
      \tikzPrintBlackCell{2}{1}
      \tikzPrintBlackCell{3}{1}
      \tikzPrintBlackCell{4}{1}

      \tikzPrintBlackCell{0}{0}
      \tikzPrintBlackCell{1}{0}
      \tikzPrintBlackCell{2}{0}
      \tikzPrintBlackCell{3}{0}
      \tikzPrintBlackCell{4}{0}
    \end{tikzpicture}
  };

  
  \node [align=center] (aggGraph) at (0,-6.25) {
    \begin{tikzpicture}
      \tikzPrintSimpleCoord

      \node (v1) at (c1) {};
      \node (v2) at (c2) {};
      \node (v3) at (c3) {};
      \node (v4) at (c4) {};
      \node (v5) at (c5) {};
      
      % \draw [myobject] \convexpath {c3,c2,c1} {10mm};
      % \draw [myobject] \convexpath {c4,c5} {10mm};

      % \node [labels, circle, inner sep=0] (v123) at ($0.333*(v1)+0.333*(v2)+0.333*(v3)$) {$\{v_1, v_2, v_3\}$};
      % \node [labels, circle, inner sep=0] (v45) at ($0.5*(v4)+0.5*(v5)$) {$\{v_4, v_5\}$};

      \node [mynode] (v123) at ($0.5*(v1)+0.5*(v3)-0.25*(v2)$) {$\{v_1, v_2, v_3\}$};
      \node [mynode] (v45) at ($0.5*(v4)+0.5*(v5)$) {$\{v_4, v_5\}$};

      \tikzPrintSEdge{v123}{v45}{2}
      \tikzPrintSEdge{v45}{v123}{2}
      \tikzPrintSLoop{v45}{2}{3}

    \end{tikzpicture}
  };

  
  \node [align=center] (aggMatrix) at (7,-6) {
    \begin{tikzpicture}[scale=0.8]
      
      \node [labels] at (1,5) {$\{v_1, v_2, v_3\}$};
      \node [labels] at (3.5,5) {$\{v_4, v_5\}$};

      \node [labels] at (-1,0.5) {\rotatebox{90}{$\{v_5, v_4\}$}};
      \node [labels] at (-1,3) {\rotatebox{90}{$\{v_3, v_2, v_1\}$}};

      \tikzPrintWhiteRectangle{0}{5}{3}{2}
      \tikzPrintBlackRectangle{3}{5}{5}{2}
      \tikzPrintBlackRectangle{0}{2}{3}{0}
      \tikzPrintBlackRectangle{3}{2}{5}{0}
    \end{tikzpicture}
  };

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fig/figCompressionSchemes.tex <==
\begin{tikzpicture}[scale=0.75]

  \node [bigtext, align=center, anchor=south] at (0,0) {Grid multiedge partition $\calVxV \in \frakP(\bVxV)$\\
    \normalfont{that is the Cartesian product of a vertex partition $\calV \in \frakP(\V)$}};

  \begin{scope}[shift={(-5,-4.5)}, scale=0.8]
    \tikzPrintLabels
    \tikzPrintGrid

    \tikzPrintSAgg{0}{5}{1}{4}
    \tikzPrintSAgg{0}{4}{1}{2}
    \tikzPrintSAgg{0}{2}{1}{0}

    \tikzPrintSAgg{1}{5}{3}{4}
    \tikzPrintSAgg{1}{4}{3}{2}
    \tikzPrintSAgg{1}{2}{3}{0}

    \tikzPrintSAgg{3}{5}{5}{4}
    \tikzPrintSAgg{3}{4}{5}{2}
    \tikzPrintSAgg{3}{2}{5}{0}
    
    \tikzPrintAgg{-1}{5}{0}{4}
    \tikzPrintAgg{-1}{4}{0}{2}
    \tikzPrintAgg{-1}{2}{0}{0}
  \end{scope}


  \begin{scope}[shift={(3.75,-1.75)}]

    \node [mynode, agg] (v1) at (0,0) {$\{v_1\}$};
    \node [mynode, agg] (v23) at (-2,-2) {$\{v_2, v_3\}$};
    \node [mynode, agg] (v45) at (2,-2) {$\{v_4, v_5\}$};

    % \node [circle, minimum size=1.2cm] (v2) at (-2,-1) {};
    % \node [circle, minimum size=1.2cm] (v3) at (-1.2,-3) {};
    % \node [circle, minimum size=1.2cm] (v4) at (2,-1) {};
    % \node [circle, minimum size=1.2cm] (v5) at (1.2,-3) {};

    % \draw [myobject, agg] \convexpath {v3,v2} {6mm};
    % \draw [myobject, agg] \convexpath {v4,v5} {6mm};

    % \node [circle, font=\small, inner sep=0] (v23) at ($0.5*(v2)+0.5*(v3)$) {$\{v_2, v_3\}$};
    % \node [circle, font=\small, inner sep=0] (v45) at ($0.5*(v4)+0.5*(v5)$) {$\{v_4, v_5\}$};

    \draw [myedge, ->, line width=0.5mm] (v23) to [bend left=15] (v45);
    \draw [myedge, ->, line width=0.5mm] (v45) to [bend left=15] (v23);

    \draw [myedge, ->, line width=0.5mm] (v1) to [bend left=15] (v23);
    \draw [myedge, ->, line width=0.5mm] (v23) to [bend left=15] (v1);

    \draw [myedge, ->, line width=0.5mm] (v1) to [bend left=15] (v45);
    \draw [myedge, ->, line width=0.5mm] (v45) to [bend left=15] (v1);

    
    \draw [myedge, ->, line width=0.5mm] (v1) to [out=120,in=60,looseness=5] (v1);
    \draw [myedge, ->, line width=0.5mm] (v23) to [out=210,in=150,looseness=5] (v23);
    \draw [myedge, ->, line width=0.5mm] (v45) to [out=30,in=-30,looseness=5] (v45);  
  \end{scope}
\end{tikzpicture}

\vspace{2em}

\hspace{5.25ex} \begin{tikzpicture}[scale=0.75]
  \node [bigtext, align=center, anchor=south] at (2,0) {Cartesian multiedge partition $\calVV \in \frakP^\times(\bVxV)$\\
    \normalfont{consisting in Cartesian multiedge subsets $\VxV \in \calP(\bVxV)$}};

  \begin{scope}[shift={(-3.9,-4.5)}, scale=0.8]

    \tikzPrintLabels
    \tikzPrintGrid
    
    \tikzPrintAgg[pattern1]{0}{5}{2}{3}
    \tikzPrintAgg[pattern2]{2}{5}{3}{3}
    \tikzPrintAgg[pattern1]{3}{5}{4}{3}
    \tikzPrintAgg[pattern2]{4}{5}{5}{3}
    
    \tikzPrintAgg[pattern3]{0}{3}{2}{0}

    \tikzPrintAgg[pattern4]{2}{3}{5}{2}

    \tikzPrintAgg[pattern2]{2}{2}{3}{1}
    \tikzPrintAgg[pattern5]{3}{2}{4}{1}
    \tikzPrintAgg[pattern2]{4}{2}{5}{1}

    \tikzPrintAgg[pattern4]{2}{1}{5}{0}
  \end{scope}

  \begin{scope}[shift={(5,-1.75)}]

    \node [mynode, agg] (p4) at (0,0) {};
    \node [mynode, agg] (p12) at (-2,-2) {};
    \node [mynode, agg] (p35) at (2,-2) {};

    \draw [myobject, agg] \convexpath {p12,p4} {11.5mm};
    \draw [myobject, agg] \convexpath {p35,p4} {10mm};
    \draw [agg] \convexpath {p12,p4} {11.5mm};

    \node [mynode, agg] (v4) at (p4) {$\{v_4\}$};
    \node [mynode, agg] (v12) at (p12) {$\{v_1, v_2\}$};
    \node [mynode, agg] (v35) at (p35) {$\{v_3, v_5\}$};

    \node [circle, inner sep=0, minimum size=23mm] (av12) at (v12) {};
    \node [circle, inner sep=0, minimum size=20mm] (av35) at (v35) {};

    \draw [myedge, ->, line width=0.5mm] (v12) to [out=180,in=130,looseness=5] (av12);
    \draw [myedge, ->, line width=0.5mm] (v35) to [out=0,in=50,looseness=5] (av35); 
    \draw [myedge, ->, line width=0.5mm] (av12) to [out=-60,in=-110,looseness=0.7] (v35);
    \draw [myedge, ->, line width=0.5mm] (av35) to [out=-135,in=-45,looseness=0.7] (v12);
    \draw [myedge, ->, line width=0.5mm] (v4) to [out=-110,in=-70,looseness=5] (v4);


    
    % \node [circle, minimum size=1.2cm] (w4) at (0,0) {};
    % \node [circle, minimum size=1.2cm] (v1) at (-2,-1) {$\{v_1\}$};
    % \node [circle, minimum size=1.2cm] (v2) at (-1.2,-3) {};
    % \node [circle, minimum size=2.4cm] (av2) at (-1.2,-3) {};
    % \node [circle, minimum size=1.2cm] (v3) at (2,-1) {};
    % \node [circle, minimum size=1.2cm] (v5) at (1.2,-3) {};
    % \node [circle, minimum size=2.0cm] (av5) at (1.2,-3) {};

    % \draw [myobject, agg] \convexpath {v1,w4,v2} {12mm};
    % \draw [myobject, agg] \convexpath {v3,v5,w4} {10mm};
    % \draw [agg] \convexpath {v1,w4,v2} {12mm};
    % \draw [myobject, agg] \convexpath {v1,v2} {6mm};
    % \draw [myobject, agg] \convexpath {v3,v5} {6mm};
    
    % \node [mynode, agg, font=\small] (v4) at (w4) {$\{v_4\}$};

    % \node [circle, font=\small, inner sep=0] (v12) at ($0.5*(v1)+0.5*(v2)$) {$\{v_1, v_2\}$};
    % \node [circle, font=\small, inner sep=0] (v35) at ($0.5*(v3)+0.5*(v5)$) {$\{v_3, v_5\}$};
    % \node [circle, font=\small, inner sep=0, minimum size=4.25cm] (v124) at ($0.333*(v1)+0.333*(v2)+0.333*(v4)$) {};
    % \node [circle, font=\small, inner sep=0, minimum size=3.85cm] (v345) at ($0.333*(v3)+0.333*(v4)+0.333*(v5)$) {};

    % \draw [myedge, ->, line width=0.5mm] (v12) to [out=210,in=-180,looseness=2] (v124);
    % \draw [myedge, ->, line width=0.5mm] (v4) to [out=-110,in=-70,looseness=5] (v4);
    % \draw [myedge, ->, line width=0.5mm] (av2) to [out=-60,in=-110,looseness=1] (v5);
    % \draw [myedge, ->, line width=0.5mm] (v35) to [out=-30,in=0,looseness=2] (v345); 
    % \draw [myedge, ->, line width=0.5mm] (av5) to [out=-135,in=-45,looseness=1] (v2);

  \end{scope}

\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fig/figLossyCompression.tex <==

\begin{tikzpicture}[scale=0.70]

  \node [align=center] (micro) at (0,0) {
    \begin{tikzpicture}

      \tikzPrintLabels

      \tikzPrintCell{0}{4}{$\frac{1}{120}$}{0.008}
      \tikzPrintCell{1}{4}{$\frac{0}{120}$}{0.000}
      \tikzPrintCell{2}{4}{$\frac{2}{120}$}{0.017}
      \tikzPrintCell{3}{4}{$\frac{9}{120}$}{0.075}
      \tikzPrintCell{4}{4}{$\frac{2}{120}$}{0.017}

      \tikzPrintCell{0}{3}{$\frac{0}{120}$}{0.000}
      \tikzPrintCell{1}{3}{$\frac{1}{120}$}{0.008}
      \tikzPrintCell{2}{3}{$\frac{0}{120}$}{0.000}
      \tikzPrintCell{3}{3}{$\frac{10}{120}$}{0.083}
      \tikzPrintCell{4}{3}{$\frac{6}{120}$}{0.050}

      \tikzPrintCell{0}{2}{$\frac{1}{120}$}{0.008}
      \tikzPrintCell{1}{2}{$\frac{5}{120}$}{0.042}
      \tikzPrintCell{2}{2}{$\frac{1}{120}$}{0.008}
      \tikzPrintCell{3}{2}{$\frac{9}{120}$}{0.075}
      \tikzPrintCell{4}{2}{$\frac{5}{120}$}{0.042}

      \tikzPrintCell{0}{1}{$\frac{4}{120}$}{0.033}
      \tikzPrintCell{1}{1}{$\frac{4}{120}$}{0.033}
      \tikzPrintCell{2}{1}{$\frac{5}{120}$}{0.042}
      \tikzPrintCell{3}{1}{$\frac{11}{120}$}{0.092}
      \tikzPrintCell{4}{1}{$\frac{10}{120}$}{0.083}

      \tikzPrintCell{0}{0}{$\frac{5}{120}$}{0.042}
      \tikzPrintCell{1}{0}{$\frac{5}{120}$}{0.042}
      \tikzPrintCell{2}{0}{$\frac{4}{120}$}{0.033}
      \tikzPrintCell{3}{0}{$\frac{10}{120}$}{0.083}
      \tikzPrintCell{4}{0}{$\frac{10}{120}$}{0.083}

    \end{tikzpicture}\\[1ex]
    
    \hspace{2em}(i)~\textbf{Observed Variable:}\\
    \hspace{2em}$\XX \in \bVxV$
  };

  
  \node [align=center] (agg) at (6.5,0) {
    \begin{tikzpicture}

      \tikzPrintGrid
      
      \tikzPrintSAgg{0}{5}{3}{2}
      \tikzPrintSAgg{3}{5}{5}{2}
      \tikzPrintSAgg{0}{2}{3}{0}
      \tikzPrintSAgg{3}{2}{5}{0}

      \tikzPrintTAgg{-1}{5}{0}{2}
      \tikzPrintTAgg{-1}{2}{0}{0}

      \tikzPrintLabels

    \end{tikzpicture}\\[1ex]

    \hspace{2em}(ii)~\textbf{Vertex Partition:} $\calV \in \frakP(\V)$\\
    \hspace{2em}$\rightarrow$ \textbf{Multiedge Partition:} $\calVxV \in \frakP(\bVxV)$
  };

  
  \node [align=center] (macro) at (13,0) {
    \begin{tikzpicture}

      \node [labels] at (1,5) {$\{v_1, v_2, v_3\}$};
      \node [labels] at (3.5,5) {$\{v_4, v_5\}$};

      \node [labels] at (-1,0.5) {\rotatebox{90}{$\{v_4, v_5\}$}};
      \node [labels] at (-1,3) {\rotatebox{90}{$\{v_1, v_2, v_3\}$}};

      \tikzPrintRectangle{0}{5}{3}{2}{$\frac{11}{120}$}{0.010}
      \tikzPrintRectangle{3}{5}{5}{2}{$\frac{41}{120}$}{0.057}
      \tikzPrintRectangle{0}{2}{3}{0}{$\frac{27}{120}$}{0.038}
      \tikzPrintRectangle{3}{2}{5}{0}{$\frac{41}{120}$}{0.085}

    \end{tikzpicture}\\[1ex]
    
    \hspace{2em}(iii)~\textbf{Compressed Variable:}\\
    \hspace{2em}$\calVxV\XX \in \calVxV$
  };

  \node [align=center] (dis) at (13,-8) {
    \begin{tikzpicture}

      \tikzPrintLabels
      
      \tikzPrintCell{0}{4}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{1}{4}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{2}{4}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{3}{4}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{4}{4}{$\frac{1}{25}$}{0.04}

      \tikzPrintCell{0}{3}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{1}{3}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{2}{3}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{3}{3}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{4}{3}{$\frac{1}{25}$}{0.04}

      \tikzPrintCell{0}{2}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{1}{2}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{2}{2}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{3}{2}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{4}{2}{$\frac{1}{25}$}{0.04}

      \tikzPrintCell{0}{1}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{1}{1}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{2}{1}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{3}{1}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{4}{1}{$\frac{1}{25}$}{0.04}

      \tikzPrintCell{0}{0}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{1}{0}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{2}{0}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{3}{0}{$\frac{1}{25}$}{0.04}
      \tikzPrintCell{4}{0}{$\frac{1}{25}$}{0.04}
      
    \end{tikzpicture}\\[1ex]

    \hspace{2em}(iv)~\textbf{Uniform External Variable:}\\
    \hspace{2em}$\YY \in \bVxV$
  };

  \node [align=center] (dis2) at (13.75,-16.25) {
    \begin{tikzpicture}

      \tikzPrintLabels
      
      \tikzPrintCell{0}{4}{}{0.011}
      \tikzPrintCell{1}{4}{}{0.015}
      \tikzPrintCell{2}{4}{}{0.012}
      \tikzPrintCell{3}{4}{}{0.048}
      \tikzPrintCell{4}{4}{}{0.032}

      \tikzPrintCell{0}{3}{}{0.013}
      \tikzPrintCell{1}{3}{}{0.018}
      \tikzPrintCell{2}{3}{}{0.014}
      \tikzPrintCell{3}{3}{}{0.058}
      \tikzPrintCell{4}{3}{}{0.039}

      \tikzPrintCell{0}{2}{}{0.016}
      \tikzPrintCell{1}{2}{}{0.022}
      \tikzPrintCell{2}{2}{}{0.018}
      \tikzPrintCell{3}{2}{}{0.071}
      \tikzPrintCell{4}{2}{}{0.048}

      \tikzPrintCell{0}{1}{}{0.026}
      \tikzPrintCell{1}{1}{}{0.035}
      \tikzPrintCell{2}{1}{}{0.028}
      \tikzPrintCell{3}{1}{}{0.116}
      \tikzPrintCell{4}{1}{}{0.078}

      \tikzPrintCell{0}{0}{}{0.026}
      \tikzPrintCell{1}{0}{}{0.035}
      \tikzPrintCell{2}{0}{}{0.028}
      \tikzPrintCell{3}{0}{}{0.116}
      \tikzPrintCell{4}{0}{}{0.078}

      \tikzPrintCell{5.5}{4}{$\frac{14}{120}$}{0.023}%{0.117}
      \tikzPrintCell{5.5}{3}{$\frac{17}{120}$}{0.028}%{0.142}
      \tikzPrintCell{5.5}{2}{$\frac{21}{120}$}{0.035}%{0.175}
      \tikzPrintCell{5.5}{1}{$\frac{34}{120}$}{0.057}%{0.283}
      \tikzPrintCell{5.5}{0}{$\frac{34}{120}$}{0.057}%{0.283}

      \tikzPrintCell{0}{-1.5}{$\frac{11}{120}$}{0.018}%{0.092}
      \tikzPrintCell{1}{-1.5}{$\frac{15}{120}$}{0.025}%{0.125}
      \tikzPrintCell{2}{-1.5}{$\frac{12}{120}$}{0.020}%{0.100}
      \tikzPrintCell{3}{-1.5}{$\frac{49}{120}$}{0.082}%{0.408}
      \tikzPrintCell{4}{-1.5}{$\frac{33}{120}$}{0.055}%{0.275}

    \end{tikzpicture}\\[1ex]

    \hspace{2em}(iv')~\textbf{Degree-preserving External Variable:}\\
    \hspace{2em}$\YY \in \bVxV$
  };


  \node [align=center] (inter) at (6.5,-8) {
    \begin{tikzpicture}
      
      \tikzPrintLabels
      
      \tikzPrintCell{0}{4}{$\frac{11}{120}\!\!\times\!\!\frac{1}{9}$}{0.010}
      \tikzPrintCell{1}{4}{$\frac{11}{120}\!\!\times\!\!\frac{1}{9}$}{0.010}
      \tikzPrintCell{2}{4}{$\frac{11}{120}\!\!\times\!\!\frac{1}{9}$}{0.010}
      \tikzPrintCell{3}{4}{$\frac{41}{120}\!\!\times\!\!\frac{1}{6}$}{0.057}
      \tikzPrintCell{4}{4}{$\frac{41}{120}\!\!\times\!\!\frac{1}{6}$}{0.057}

      \tikzPrintCell{0}{3}{$\frac{11}{120}\!\!\times\!\!\frac{1}{9}$}{0.010}
      \tikzPrintCell{1}{3}{$\frac{11}{120}\!\!\times\!\!\frac{1}{9}$}{0.010}
      \tikzPrintCell{2}{3}{$\frac{11}{120}\!\!\times\!\!\frac{1}{9}$}{0.010}
      \tikzPrintCell{3}{3}{$\frac{41}{120}\!\!\times\!\!\frac{1}{6}$}{0.057}
      \tikzPrintCell{4}{3}{$\frac{41}{120}\!\!\times\!\!\frac{1}{6}$}{0.057}

      \tikzPrintCell{0}{2}{$\frac{11}{120}\!\!\times\!\!\frac{1}{9}$}{0.010}
      \tikzPrintCell{1}{2}{$\frac{11}{120}\!\!\times\!\!\frac{1}{9}$}{0.010}
      \tikzPrintCell{2}{2}{$\frac{11}{120}\!\!\times\!\!\frac{1}{9}$}{0.010}
      \tikzPrintCell{3}{2}{$\frac{41}{120}\!\!\times\!\!\frac{1}{6}$}{0.057}
      \tikzPrintCell{4}{2}{$\frac{41}{120}\!\!\times\!\!\frac{1}{6}$}{0.057}

      \tikzPrintCell{0}{1}{$\frac{27}{120}\!\!\times\!\!\frac{1}{6}$}{0.038}
      \tikzPrintCell{1}{1}{$\frac{27}{120}\!\!\times\!\!\frac{1}{6}$}{0.038}
      \tikzPrintCell{2}{1}{$\frac{27}{120}\!\!\times\!\!\frac{1}{6}$}{0.038}
      \tikzPrintCell{3}{1}{$\frac{41}{120}\!\!\times\!\!\frac{1}{4}$}{0.085}
      \tikzPrintCell{4}{1}{$\frac{41}{120}\!\!\times\!\!\frac{1}{4}$}{0.085}

      \tikzPrintCell{0}{0}{$\frac{27}{120}\!\!\times\!\!\frac{1}{6}$}{0.038}
      \tikzPrintCell{1}{0}{$\frac{27}{120}\!\!\times\!\!\frac{1}{6}$}{0.038}
      \tikzPrintCell{2}{0}{$\frac{27}{120}\!\!\times\!\!\frac{1}{6}$}{0.038}
      \tikzPrintCell{3}{0}{$\frac{41}{120}\!\!\times\!\!\frac{1}{4}$}{0.085}
      \tikzPrintCell{4}{0}{$\frac{41}{120}\!\!\times\!\!\frac{1}{4}$}{0.085}

    \end{tikzpicture}\\[1ex]

    \hspace{2em}(v)~\textbf{Decompressed Variable:}\\
    \hspace{2em}$\calVxV_\YY\XX \in \bVxV$
  };


  \node [align=center] (inter2) at (6.5,-15.5) {
    \begin{tikzpicture}
      
      \tikzPrintLabels
      
      \tikzPrintCell{0}{4}{}{0.007}
      \tikzPrintCell{1}{4}{}{0.010}
      \tikzPrintCell{2}{4}{}{0.008}
      \tikzPrintCell{3}{4}{}{0.055}
      \tikzPrintCell{4}{4}{}{0.037}

      \tikzPrintCell{0}{3}{}{0.009}
      \tikzPrintCell{1}{3}{}{0.012}
      \tikzPrintCell{2}{3}{}{0.009}
      \tikzPrintCell{3}{3}{}{0.097}
      \tikzPrintCell{4}{3}{}{0.045}

      \tikzPrintCell{0}{2}{}{0.011}
      \tikzPrintCell{1}{2}{}{0.015}
      \tikzPrintCell{2}{2}{}{0.012}
      \tikzPrintCell{3}{2}{}{0.082}
      \tikzPrintCell{4}{2}{}{0.056}

      \tikzPrintCell{0}{1}{}{0.033}
      \tikzPrintCell{1}{1}{}{0.044}
      \tikzPrintCell{2}{1}{}{0.036}
      \tikzPrintCell{3}{1}{}{0.102}
      \tikzPrintCell{4}{1}{}{0.069}

      \tikzPrintCell{0}{0}{}{0.033}
      \tikzPrintCell{1}{0}{}{0.044}
      \tikzPrintCell{2}{0}{}{0.036}
      \tikzPrintCell{3}{0}{}{0.102}
      \tikzPrintCell{4}{0}{}{0.069}

    \end{tikzpicture}\\[1ex]

    \hspace{2em}(v')~\textbf{Decompressed Variable:}\\
    \hspace{2em}$\calVxV_\YY\XX \in \bVxV$
  };


  \node [draw=red, very thick, fill=white, align=center, inner sep=1ex] (loss) at (0,-6.5) {
    (vi)~\textbf{Information Loss:}\\
    $\lossf{\XX}{\calVxV}{\YY} = \DKL(p_\XX \ggiven p_{\calVxV_\YY\XX})$
  };

  \begin{pgfonlayer}{background}
    \draw [->, ultra thick] (micro) to [out=5,in=175] ($(macro.west) + (0.3,0)$);
    \draw [->, ultra thick] (macro) to [out=-90,in=25] ($(inter.east) + (0,0.2)$);
    \draw [->, ultra thick] ($(macro.south) + (2.5,0)$) to [out=-60,in=25,looseness=1.6] ($(inter2.east) + (0,0.5)$);
    \draw [ultra thick, red, <->, dashed] ($(inter.west) + (0.1,0)$) to [out=180,in=-90] ($(micro.south) + (0.75,0)$);
    \draw [ultra thick, red, <->, dashed] ($(inter2.west) + (0.1,0)$) to [out=180,in=-90] (micro);
  \end{pgfonlayer}
  
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fig/figLossyGraph.tex <==

\begin{tikzpicture}[scale=0.65]

  \node [align=center] (graph) at (0,-0.25) {
    \begin{tikzpicture}
      \tikzPrintSimpleCoord
      
      \node [mynode] (v1) at (c1) {$v_1$};
      \node [mynode] (v2) at (c2) {$v_2$};
      \node [mynode] (v3) at (c3) {$v_3$};
      \node [mynode] (v4) at (c4) {$v_4$};
      \node [mynode] (v5) at (c5) {$v_5$};

      \tikzPrintLoop{v1}{1}{1}
      \tikzPrintEdge{v1}{v3}{2}
      \tikzPrintEdge{v1}{v4}{9}
      \tikzPrintEdge{v1}{v5}{2}

      \tikzPrintLoop{v2}{1}{1}
      \tikzPrintEdge{v2}{v4}{10}
      \tikzPrintEdge{v2}{v5}{6}

      \tikzPrintEdge{v3}{v1}{1}
      \tikzPrintEdge{v3}{v2}{5}
      \tikzPrintLoop{v3}{1}{1}
      \tikzPrintEdge{v3}{v4}{9}
      \tikzPrintEdge{v3}{v5}{5}

      \tikzPrintEdge{v4}{v1}{4}
      \tikzPrintEdge{v4}{v2}{4}
      \tikzPrintEdge{v4}{v3}{5}
      \tikzPrintLoop{v4}{11}{3}
      \tikzPrintEdge{v4}{v5}{10}

      \tikzPrintEdge{v5}{v1}{5}
      \tikzPrintEdge{v5}{v2}{5}
      \tikzPrintEdge{v5}{v3}{4}
      \tikzPrintEdge{v5}{v4}{10}
      \tikzPrintLoop{v5}{10}{3}
    \end{tikzpicture}
  };

  
  \node [align=center] (matrix) at (7,0) {
    \begin{tikzpicture}[scale=0.8]

      \tikzPrintLabels

      \tikzPrintCell{0}{4}{$1$}{0.008}
      \tikzPrintCell{1}{4}{$0$}{0.000}
      \tikzPrintCell{2}{4}{$2$}{0.017}
      \tikzPrintCell{3}{4}{$9$}{0.075}
      \tikzPrintCell{4}{4}{$2$}{0.017}

      \tikzPrintCell{0}{3}{$0$}{0.000}
      \tikzPrintCell{1}{3}{$1$}{0.008}
      \tikzPrintCell{2}{3}{$0$}{0.000}
      \tikzPrintCell{3}{3}{$10$}{0.083}
      \tikzPrintCell{4}{3}{$6$}{0.050}

      \tikzPrintCell{0}{2}{$1$}{0.008}
      \tikzPrintCell{1}{2}{$5$}{0.042}
      \tikzPrintCell{2}{2}{$1$}{0.008}
      \tikzPrintCell{3}{2}{$9$}{0.075}
      \tikzPrintCell{4}{2}{$5$}{0.042}

      \tikzPrintCell{0}{1}{$4$}{0.033}
      \tikzPrintCell{1}{1}{$4$}{0.033}
      \tikzPrintCell{2}{1}{$5$}{0.042}
      \tikzPrintCell{3}{1}{$11$}{0.092}
      \tikzPrintCell{4}{1}{$10$}{0.083}

      \tikzPrintCell{0}{0}{$5$}{0.042}
      \tikzPrintCell{1}{0}{$5$}{0.042}
      \tikzPrintCell{2}{0}{$4$}{0.033}
      \tikzPrintCell{3}{0}{$10$}{0.083}
      \tikzPrintCell{4}{0}{$10$}{0.083}
    \end{tikzpicture}
  };

  
  \node [align=center] (aggGraph) at (0,-6.25) {
    \begin{tikzpicture}
      \tikzPrintSimpleCoord

      \node (v1) at (c1) {};
      \node (v2) at (c2) {};
      \node (v3) at (c3) {};
      \node (v4) at (c4) {};
      \node (v5) at (c5) {};

      % \draw [myobject] \convexpath {c3,c2,c1} {10mm};
      % \draw [myobject] \convexpath {c4,c5} {10mm};

      % \node [labels, circle, inner sep=0] (v123) at ($0.333*(v1)+0.333*(v2)+0.333*(v3)$) {$\{v_1, v_2, v_3\}$};
      % \node [labels, circle, inner sep=0] (v45) at ($0.5*(v4)+0.5*(v5)$) {$\{v_4, v_5\}$};

      \node [mynode] (v123) at ($0.5*(v1)+0.5*(v3)-0.25*(v2)$) {$\{v_1, v_2, v_3\}$};
      \node [mynode] (v45) at ($0.5*(v4)+0.5*(v5)$) {$\{v_4, v_5\}$};

      \tikzPrintLoop{v123}{1.2}{1}
      \tikzPrintEdge{v123}{v45}{6.8}
      \tikzPrintEdge{v45}{v123}{4.5}
      \tikzPrintLoop{v45}{10.25}{3}

    \end{tikzpicture}
  };

  
  \node [align=center] (aggMatrix) at (7,-6) {
    \begin{tikzpicture}[scale=0.8]
      
      \node [labels] at (1,5) {$\{v_1, v_2, v_3\}$};
      \node [labels] at (3.5,5) {$\{v_4, v_5\}$};

      \node [labels] at (-1,0.5) {\rotatebox{90}{$\{v_5, v_4\}$}};
      \node [labels] at (-1,3) {\rotatebox{90}{$\{v_3, v_2, v_1\}$}};

      \tikzPrintRectangle{0}{5}{3}{2}{$11$}{0.010}
      \tikzPrintRectangle{3}{5}{5}{2}{$41$}{0.057}
      \tikzPrintRectangle{0}{2}{3}{0}{$27$}{0.038}
      \tikzPrintRectangle{3}{2}{5}{0}{$41$}{0.085}
      % \tikzPrintRectangle{0}{5}{3}{2}{\Large$\frac{11}{9}$}{0.010}
      % \tikzPrintRectangle{3}{5}{5}{2}{\Large$\frac{41}{6}$}{0.057}
      % \tikzPrintRectangle{0}{2}{3}{0}{\Large$\frac{27}{6}$}{0.038}
      % \tikzPrintRectangle{3}{2}{5}{0}{\Large$\frac{41}{4}$}{0.085}
    \end{tikzpicture}
  };

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fig/figStreamCompression.tex <==
\begin{tikzpicture} [scale=0.8, cell/.style={black!25!red, very thick}]

  \node [align=center] at ($0.5*(0,0,4.5) + 0.25*(0,2,4.5)$) {$v_1$};
  \node [align=center] at ($0.5*(0,0,4.5) + 0.25*(0,4,4.5)$) {$v_2$};
  \node [align=center] at ($0.5*(0,0,4.5) + 0.25*(0,6,4.5)$) {$v_3$};
  \node [align=center] at ($0.5*(0,0,4.5) + 0.25*(0,8,4.5)$) {$v_4$};
  \node [align=center] at ($0.5*(0,0,4.5) + 0.25*(0,10,4.5)$) {$v_5$};
  \node [align=center, rotate=45] at ($0.5*(0,5,0) + 0.25*(0,0,5)$) {$v_1  v_2  v_3  v_4  v_5$\\[1ex]};

  \begin{scope}[scale=0.5]
    \draw [cell] (0,0,0) -- (21,0,0) -- (21,5,0) -- (0,5,0) -- cycle;
    \draw [cell] (0,0,0) -- (21,0,0) -- (21,0,5) -- (0,0,5) -- cycle;
    \draw [cell] (0,0,0) -- (0,0,5) -- (0,5,5) -- (0,5,0) -- cycle;

    \drawblackcell{0}{0}{2}{2}{3}{3}{10};
    \drawblackcell{2}{0}{3}{19}{2}{2}{90};
    \drawblackcell{19}{0}{0}{2}{2}{5}{30};

    \drawblackcell{2}{2}{3}{3}{1}{2}{50};
    \drawblackcell{5}{2}{3}{13}{1}{2}{80};

    \drawblackcell{0}{3}{0}{9}{2}{2}{100};
    \drawblackcell{0}{3}{2}{3}{2}{3}{80};

    \drawblackcell{9}{3}{0}{9}{2}{2}{20};
    \drawblackcell{3}{3}{2}{6}{2}{1}{40};

    \drawblackcell{9}{3}{2}{9}{2}{1}{70};
    \drawblackcell{3}{3}{3}{15}{2}{2}{10};
    
    \drawblackcell{18}{2}{0}{3}{3}{3}{5};
    \drawblackcell{18}{2}{3}{3}{3}{2}{70};

    

    \draw [cell] (21,5,5) -- (0,5,5) -- (0,0,5) -- (21,0,5) -- cycle;
    \draw [cell] (21,5,5) -- (0,5,5) -- (0,5,0) -- (21,5,0) -- cycle;
    \draw [cell] (21,5,5) -- (21,5,0) -- (21,0,0) -- (21,0,5) -- cycle;
  \end{scope}
    
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

